Opportunities and Challenges in Securely Reusing and Repurposing Mobile Devices

An estimated 5.3 billion mobile phones became electronic waste in 2022. Many of these devices can be repurposed and used in different contexts to extend their lifetime and to reduce ecological impacts. An often overlooked aspect of smartphone reuse is cybersecurity: these devices embed hardware-backed security mechanisms that rely on vendor-controlled provisioning and are designed for a fixed device lifecycle. In this paper, we investigate whether security mechanisms and guarantees remain effective when devices are repurposed outside their original ecosystem. We explore security features in a PinePhone, an open-hardware smartphone, and focus on three core security aspects: boot chain integrity, isolation provided by the Trusted Execution Environment, and the protection of hardware-bound secrets. Our experiments simulate realistic repurposing scenarios and highlight the complexity of reconstructing trust anchors. We generalize our observations to infer requirements for secure repurposing and illustrate how vendor locked mechanisms hinder the repurposing of a majority of discarded devices.

==> bc_init.tex <==
\begin{tikzpicture}[
  font=\small,
    inibox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=3.5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!25
  },
  rbox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!10
  },
  secbox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!60
  },
  labelstyle/.style={
    font=\scriptsize\itshape,
    align=center
  },
  >=stealth
]

% Étapes horizontales
\node[inibox] (fw) {Firmware};
\node[inibox, right=1cm of fw] (bl) {Bootloader};
\node[inibox, right=1cm of bl] (sm) {Secure Monitor};

% Split en deux colonnes après Secure Monitor, décalées vers la droite
\node[rbox, right=2cm of sm, yshift=1.6cm] (os) {Non-secure OS (Android)};
\node[secbox, right=2cm of sm, yshift=-1.6cm] (tee) {Proprietary TEE};

% User-space / Secure applications
\node[rbox, right=1cm of os] (usr) {User-space routines};
\node[secbox, right=1cm of tee,] (secapp) {Secure applications};

% Flèches avec courbes plus naturelles
\draw[->, thick] (fw.east) -- (bl.west);
\draw[->, thick] (bl.east) -- (sm.west);
\draw[->, thick] (sm.north east) to[out=30,in=180] (os.west);
\draw[->, thick] (sm.south east) to[out=-30,in=180] (tee.west);
\draw[->, thick] (os.east) -- (usr.west);
\draw[->, thick] (tee.east) -- (secapp.west);

\node[label, above=2mm of fw.north] {EL3};
\node[label, above=2mm of bl.north] {EL3 \& EL1};
\node[label, above=2mm of sm.north] {EL3};
\node[label, above=2mm of os.north] {EL1};
\node[label, above=2mm of tee.north] {EL1};
\node[label, above=2mm of usr.north] {EL0};
\node[label, above=2mm of secapp.north] {EL0};

\node[labelstyle, below=1mm of fw.south] {Proprietary};
\node[labelstyle, below=1mm of bl.south] {Proprietary};
\node[labelstyle, below=1mm of sm.south] {Proprietary};
\node[labelstyle, below=1mm of os.south] {Open-source};
\node[labelstyle, below=1mm of tee.south] {Proprietary};
\node[labelstyle, below=1mm of usr.south] {Variable};
\node[labelstyle, below=1mm of secapp.south] {Proprietary};

\end{tikzpicture}


==> bc_typ.tex <==
\begin{tikzpicture}[
  font=\small,
    inibox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=3.5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!25
  },
  rbox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!10
  },
  secbox/.style={
    draw,
    thick,
    rounded corners,
    minimum width=5cm,
    minimum height=1.2cm,
    align=center,
    fill=gray!60
  },
  labelstyle/.style={
    font=\scriptsize\itshape,
    align=center
  },
  >=stealth
]

% Étapes horizontales
\node[inibox] (fw) {Firmware};
\node[inibox, right=1cm of fw] (bl) {Bootloader : U-boot};
\node[inibox, right=1cm of bl] (sm) {Secure Monitor : TF-A};

% Split en deux colonnes après Secure Monitor, décalées vers la droite
\node[rbox, right=2cm of sm, yshift=1.6cm] (os) {Non-secure OS (Linux)};
\node[secbox, right=2cm of sm, yshift=-1.6cm] (tee) {OP-TEE};

% User-space / Secure applications
\node[rbox, right=1cm of os] (usr) {User-space routines};
\node[secbox, right=1cm of tee,] (secapp) {Secure applications};

% Flèches avec courbes plus naturelles
\draw[->, thick] (fw.east) -- (bl.west);
\draw[->, thick] (bl.east) -- (sm.west);
\draw[->, thick] (sm.north east) to[out=30,in=180] (os.west);
\draw[->, thick] (sm.south east) to[out=-30,in=180] (tee.west);
\draw[->, thick] (os.east) -- (usr.west);
\draw[->, thick] (tee.east) -- (secapp.west);

\node[label, above=2mm of fw.north] {EL3};
\node[label, above=2mm of bl.north] {EL3 \& EL1};
\node[label, above=2mm of sm.north] {EL3};
\node[label, above=2mm of os.north] {EL1};
\node[label, above=2mm of tee.north] {EL1};
\node[label, above=2mm of usr.north] {EL0};
\node[label, above=2mm of secapp.north] {EL0};

\node[labelstyle, below=1mm of fw.south] {Proprietary};
\node[labelstyle, below=1mm of bl.south] {Open-source};
\node[labelstyle, below=1mm of sm.south] {Open-source};
\node[labelstyle, below=1mm of os.south] {Open-source};
\node[labelstyle, below=1mm of tee.south] {Open-source};
\node[labelstyle, below=1mm of usr.south] {Variable};
\node[labelstyle, below=1mm of secapp.south] {Open-source};

\end{tikzpicture}

